SemPlan: Benchmarking Structured Semantic Planning for LLM-Based Queries over Enterprise Data

Natural-language interfaces to enterprise data must translate underspecified requests into governed, executable behavior while controlling invalid queries, policy failures, cost, and nondeterminism. SemPlan Benchmark evaluates this architectural design space with a deterministic synthetic bilingual benchmark containing 1,800 cases in English and Brazilian Portuguese; 1,200 cases form the frozen scientific evaluation subset. Four architectures are compared under the same model configuration: direct SQL generation (A1), a bounded tool-agent baseline (A2), structured semantic-request generation followed by deterministic planning and execution (A3), and a clarification/stateful semantic-plan variant (A4). Across 4,800 primary records, answer correctness was low in absolute terms: 22.25% for A1, 22.58% for A2, 25.67% for A3, and 24.25% for A4. A3 had the highest observed correctness and significantly exceeded A1, A2, and A4 in the pre-specified paired correctness analysis, while A1 retained the highest policy-correct rate and the lowest unsafe-or-invalid rate. A4 had the lowest mean API cost and lowest false-refusal rate. On a preselected 150-case stability subset, answer-correct repeatability ranged from 92.00% to 98.67%. The results support a trade-off interpretation rather than a universal ranking: additional structural constraints changed failure modes and efficiency, but did not monotonically improve correctness or solve ambiguity and multi-turn state consistency.

==> figures/approach_architecture_tikz.tex <==
\begin{tikzpicture}[
    >=Stealth,
    box/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=0.86cm,
        text width=2.25cm,
        inner sep=3.5pt,
        font=\small
    },
    widebox/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=0.86cm,
        text width=2.75cm,
        inner sep=3.5pt,
        font=\small
    },
    dbbox/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        minimum height=0.86cm,
        text width=1.05cm,
        inner sep=3.5pt,
        font=\small
    },
    arr/.style={->, line width=0.75pt},
    rowlabel/.style={font=\bfseries\large, anchor=east}
]

% Fixed columns keep all rows aligned and prevent arrows from crossing labels.
\node[rowlabel] (a1l) at (0,0) {A1};
\node[box]     (a1q) at (1.65,0) {User query};
\node[box]     (a1m) at (4.45,0) {LLM};
\node[box]     (a1o) at (7.25,0) {SQL};
\node[widebox] (a1x) at (10.35,0) {SQL guard};
\node[dbbox]   (a1d) at (12.95,0) {DB};
\draw[arr] (a1q.east) -- (a1m.west);
\draw[arr] (a1m.east) -- (a1o.west);
\draw[arr] (a1o.east) -- (a1x.west);
\draw[arr] (a1x.east) -- (a1d.west);

\node[rowlabel] (a2l) at (0,-1.65) {A2};
\node[box]     (a2q) at (1.65,-1.65) {User query};
\node[box]     (a2m) at (4.45,-1.65) {LLM agent};
\node[box]     (a2o) at (7.25,-1.65) {Typed tools};
\node[widebox] (a2x) at (10.35,-1.65) {Deterministic\\executor};
\node[dbbox]   (a2d) at (12.95,-1.65) {DB};
\draw[arr] (a2q.east) -- (a2m.west);
\draw[arr] (a2m.east) -- (a2o.west);
\draw[arr] (a2o.east) -- (a2x.west);
\draw[arr] (a2x.east) -- (a2d.west);

\node[rowlabel] (a3l) at (0,-3.30) {A3};
\node[box]     (a3q) at (1.65,-3.30) {User query};
\node[box]     (a3m) at (4.45,-3.30) {LLM};
\node[widebox] (a3o) at (7.25,-3.30) {SemanticRequest};
\node[widebox] (a3x) at (10.35,-3.30) {Normalize +\\execute};
\node[dbbox]   (a3d) at (12.95,-3.30) {DB};
\draw[arr] (a3q.east) -- (a3m.west);
\draw[arr] (a3m.east) -- (a3o.west);
\draw[arr] (a3o.east) -- (a3x.west);
\draw[arr] (a3x.east) -- (a3d.west);

\node[rowlabel] (a4l) at (0,-4.95) {A4};
\node[box]     (a4q) at (1.65,-4.95) {Query +\\structured state};
\node[box]     (a4m) at (4.45,-4.95) {LLM};
\node[widebox] (a4o) at (7.25,-4.95) {Request / clarify\\/ patch};
\node[widebox] (a4x) at (10.35,-4.95) {Normalize + state\\+ execute};
\node[dbbox]   (a4d) at (12.95,-4.95) {DB};
\draw[arr] (a4q.east) -- (a4m.west);
\draw[arr] (a4m.east) -- (a4o.west);
\draw[arr] (a4o.east) -- (a4x.west);
\draw[arr] (a4x.east) -- (a4d.west);

\end{tikzpicture}

